Spin structure of the nucleon on the light front

We briefly review the spin structure of the nucleon and show that it is best thought in the light-front formulation. We discuss in particular the longitudinal and transverse spin sum rules, the proper definition of canonical orbital angular momentum and the spin-orbit correlation.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

